Smooth-Reduce: Leveraging Patches for Improved Certified Robustness

Randomized smoothing (RS) has been shown to be a fast, scalable technique for certifying the robustness of deep neural network classifiers. However, methods based on RS require augmenting data with large amounts of noise, which leads to significant drops in accuracy. We propose a training-free, modified smoothing approach, Smooth-Reduce, that leverages patching and aggregation to provide improved classifier certificates. Our algorithm classifies overlapping patches extracted from an input image, and aggregates the predicted logits to certify a larger radius around the input. We study two aggregation schemes -- max and mean -- and show that both approaches provide better certificates in terms of certified accuracy, average certified radii and abstention rates as compared to concurrent approaches. We also provide theoretical guarantees for such certificates, and empirically show significant improvements over other randomized smoothing methods that require expensive retraining. Further, we extend our approach to videos and provide meaningful certificates for video classifiers. A project page can be found at https://nyu-dice-lab.github.io/SmoothReduce/

==> Plots/app_ucf101_ablation_chunk_size.tex <==

\begin{tikzpicture}
     \begin{groupplot}[group style={group size=3 by 1}, cycle list name=color list,
 	xlabel={Certified Radius},
 	label style={font=\Large},
 	%ymax=0.4,
 	%ylabel={Approximate Accuracy},
 	legend cell align=center,
 	%legend pos=outer north east,
 	legend columns=2,
 	legend style={font=\Large},
 	legend style={at={(0.5,1.3)},anchor=north},
 	grid=major,
 	major grid style={dashed},
 	every group plot/.append style={ultra thick},]
 %	every group plot/.append style={mark size={0pt}}, width=7.0cm]
 	
    \nextgroupplot[ylabel={Approximate Accuracy}, xmax=0.45]
    \addplot+[dashed, ultra thick] table[col sep=comma ,x=radius, y=accuracy]{Plots/paper_results/video_results/output_resnext-101_0.25_16_16_baseline_cvs=64_cs=16};

    \addplot+[dashed, ultra thick] table[col sep=comma ,x=radius, y=accuracy]{Plots/paper_results/video_results/output_resnext-101_0.25_8_8_baseline_cvs=64_cs=8};

    \addplot+[ultra thick] table[col sep=comma, x=radius, y=accuracy]{Plots/paper_results/video_results/output_resnext-101_0.25_16_16_max_cvs=64_cs=16};
    
    \addplot+[ultra thick] table[col sep=comma, x=radius, y=accuracy]{Plots/paper_results/video_results/output_resnext-101_0.25_8_16_max_cvs=64_cs=8};
    
    \addplot+[ultra thick] table[col sep=comma, x=radius, y=accuracy]{Plots/paper_results/video_results/output_resnext-101_0.25_16_16_mean_cvs=64_cs=16};
    
    \addplot+[ultra thick] table[col sep=comma, x=radius, y=accuracy]{Plots/paper_results/video_results/output_resnext-101_0.25_8_16_mean_cvs=64_cs=8};
    
    \node at (axis cs:0.25, 0.9) [anchor = north east] {\Large $\sigma=0.25$};
     
     \nextgroupplot[ylabel={Approximate Accuracy}, xmax=0.9]
     
    \addplot+[dashed, ultra thick] table[col sep=comma ,x=radius, y=accuracy]{Plots/paper_results/video_results/output_resnext-101_0.5_16_16_baseline_cvs=64_cs=16};
    \addlegendentry{Standard RS-16}
    
    \addplot+[dashed, ultra thick] table[col sep=comma ,x=radius, y=accuracy]{Plots/paper_results/video_results/output_resnext-101_0.5_8_8_baseline_cvs=64_cs=8};
    \addlegendentry{Standard RS-8}
    
    \addplot+[ultra thick] table[col sep=comma, x=radius, y=accuracy]{Plots/paper_results/video_results/output_resnext-101_0.5_16_16_max_cvs=64_cs=16};
    \addlegendentry{Smooth-Max-(64,16)}
    
    \addplot+[ultra thick] table[col sep=comma, x=radius, y=accuracy]{Plots/paper_results/video_results/output_resnext-101_0.5_8_16_max_cvs=64_cs=8};
    \addlegendentry{Smooth-Max-(64,8)}
    
    \addplot+[ultra thick] table[col sep=comma, x=radius, y=accuracy]{Plots/paper_results/video_results/output_resnext-101_0.5_16_16_mean_cvs=64_cs=16};
    \addlegendentry{Smooth-Mean-(64,16)}
    
    \addplot+[ultra thick] table[col sep=comma, x=radius, y=accuracy]{Plots/paper_results/video_results/output_resnext-101_0.5_8_16_mean_cvs=64_cs=8};
    \addlegendentry{Smooth-Mean-(64,8)}
    
     \node at (axis cs:0.55, 0.55) [anchor = north east] {\Large $\sigma=0.5$};
     
    \nextgroupplot[xmax=1.7]
    \addplot+[dashed, ultra thick] table[col sep=comma ,x=radius, y=accuracy]{Plots/paper_results/video_results/output_resnext-101_1.0_16_16_baseline_cvs=64_cs=16};

    \addplot+[dashed, ultra thick] table[col sep=comma ,x=radius, y=accuracy]{Plots/paper_results/video_results/output_resnext-101_1.0_8_8_baseline_cvs=64_cs=8};

    \addplot+[ultra thick] table[col sep=comma, x=radius, y=accuracy]{Plots/paper_results/video_results/output_resnext-101_1.0_16_16_max_cvs=64_cs=16};
    
    \addplot+[ultra thick] table[col sep=comma, x=radius, y=accuracy]{Plots/paper_results/video_results/output_resnext-101_1.0_8_16_max_cvs=64_cs=8};
    
    \addplot+[ultra thick] table[col sep=comma, x=radius, y=accuracy]{Plots/paper_results/video_results/output_resnext-101_1.0_16_16_mean_cvs=64_cs=16};
    
    \addplot+[ultra thick] table[col sep=comma, x=radius, y=accuracy]{Plots/paper_results/video_results/output_resnext-101_1.0_8_16_mean_cvs=64_cs=8};
    
     
     \node at (axis cs:1.3, 0.18) [anchor = north east] {\Large $\sigma=1.00$};
     
    \end{groupplot}
\end{tikzpicture}	


==> Plots/app_ucf101_ablation_subvideo_size.tex <==
\begin{tikzpicture}
     \begin{groupplot}[group style={group size=3 by 1}, cycle list name=color list,
 	xlabel={Certified Radius},
 	label style={font=\Large},
 	%ymax=0.4,
 	%ylabel={Approximate Accuracy},
 	legend cell align=center,
 	%legend pos=outer north east,
 	legend columns=2,
 	legend style={font=\Large},
 	legend style={at={(0.5,1.3)},anchor=north},
 	grid=major,
 	major grid style={dashed},
 	every group plot/.append style={ultra thick},]
 %	every group plot/.append style={mark size={0pt}}, width=10.0cm]
 	
    \nextgroupplot[ylabel={Approximate Accuracy}, xmax=0.5]

    \addplot+[dashed, ultra thick] table[col sep=comma ,x=radius, y=accuracy]{Plots/paper_results/video_results/output_resnext-101_0.25_8_8_baseline_cvs=64_cs=8};
    
    \addplot+[dashed, ultra thick] table[col sep=comma ,x=radius, y=accuracy]{Plots/paper_results/video_results/output_resnext-101_0.25_8_8_baseline_cvs=128_cs=8};
    
    \addplot+[ultra thick] table[col sep=comma, x=radius, y=accuracy]{Plots/paper_results/video_results/output_resnext-101_0.25_8_16_max_cvs=64_cs=8};
    
    \addplot+[ultra thick] table[col sep=comma, x=radius, y=accuracy]{Plots/paper_results/video_results/output_resnext-101_0.25_8_16_max_cvs=128_cs=8};
    
    \addplot+[ultra thick] table[col sep=comma, x=radius, y=accuracy]{Plots/paper_results/video_results/output_resnext-101_0.25_8_16_mean_cvs=64_cs=8};
    
    \addplot+[ultra thick] table[col sep=comma, x=radius, y=accuracy]{Plots/paper_results/video_results/output_resnext-101_0.25_8_16_mean_cvs=128_cs=8};
    
    \node at (axis cs:0.25, 0.8) [anchor = north east] {\Large$\sigma=0.25$};
     
     \nextgroupplot[ylabel={Approximate Accuracy},xmax=0.9]
    
    \addplot+[dashed, ultra thick] table[col sep=comma ,x=radius, y=accuracy]{Plots/paper_results/video_results/output_resnext-101_0.5_8_8_baseline_cvs=64_cs=8};
    \addlegendentry{Standard RS-8)}
    
    \addplot+[dashed, ultra thick] table[col sep=comma ,x=radius, y=accuracy]{Plots/paper_results/video_results/output_resnext-101_0.5_8_8_baseline_cvs=128_cs=8};
    \addlegendentry{Standard RS-(128,8)}
    
    \addplot+[ultra thick] table[col sep=comma, x=radius, y=accuracy]{Plots/paper_results/video_results/output_resnext-101_0.5_8_16_max_cvs=64_cs=8};
    \addlegendentry{Smooth-Max-(64,8)}
    
    \addplot+[ultra thick] table[col sep=comma, x=radius, y=accuracy]{Plots/paper_results/video_results/output_resnext-101_0.5_8_16_max_cvs=128_cs=8};
    \addlegendentry{Smooth-Max-(128,8)}
    
    \addplot+[ultra thick] table[col sep=comma, x=radius, y=accuracy]{Plots/paper_results/video_results/output_resnext-101_0.5_8_16_mean_cvs=64_cs=8};
    \addlegendentry{Smooth-Mean-(64,8)}
    
    \addplot+[ultra thick] table[col sep=comma, x=radius, y=accuracy]{Plots/paper_results/video_results/output_resnext-101_0.5_8_16_mean_cvs=128_cs=8};
    \addlegendentry{Smooth-Mean-(128,8)}
    
     \node at (axis cs:0.55, 0.55) [anchor = north east] {\Large$\sigma=0.5$};
     
    \nextgroupplot[xmax=1.7]

    \addplot+[dashed,ultra thick] table[col sep=comma ,x=radius, y=accuracy]{Plots/paper_results/video_results/output_resnext-101_1.0_8_8_baseline_cvs=64_cs=8};
    
    \addplot+[dashed, ultra thick] table[col sep=comma ,x=radius, y=accuracy]{Plots/paper_results/video_results/output_resnext-101_1.0_8_8_baseline_cvs=128_cs=8};
    
    \addplot+[ultra thick] table[col sep=comma, x=radius, y=accuracy]{Plots/paper_results/video_results/output_resnext-101_1.0_8_16_max_cvs=64_cs=8};
    
    \addplot+[ultra thick] table[col sep=comma, x=radius, y=accuracy]{Plots/paper_results/video_results/output_resnext-101_1.0_8_16_max_cvs=128_cs=8};
    
    \addplot+[ultra thick] table[col sep=comma, x=radius, y=accuracy]{Plots/paper_results/video_results/output_resnext-101_1.0_8_16_mean_cvs=64_cs=8};
    
    \addplot+[ultra thick] table[col sep=comma, x=radius, y=accuracy]{Plots/paper_results/video_results/output_resnext-101_1.0_8_16_mean_cvs=128_cs=8};
     
     \node at (axis cs:1.0, 0.082) [anchor = north east] {\Large$\sigma=1.00$};
     
    \end{groupplot}
\end{tikzpicture}	


==> Plots/cifar10_random_dense.tex <==

\begin{tikzpicture}[scale=1.0]
    \begin{axis}[no markers,
 	xlabel={Certified Radius},
 	scale only axis,
 	label style={font=\Large},
 	ymax=0.8,
 	ylabel={Approximate Accuracy},
 	legend cell align=center,
 	label style={font=\Large},
 	%legend pos=outer north east,
 	legend columns=2,
 	legend style={font=\Large},
 	legend style={at={(0.5,1.2)},anchor=north},
 	grid=major,
 	major grid style={dashed},
 ]


\addplot+[ultra thick, dashed, magenta] table[col sep=comma,x=radius,y=accuracy]{Plots/paper_results/cifar10_random_unif/smoothmax_050_random.csv};
\addlegendentry{Smooth-Max rand. samp.};

\addplot+[ultra thick, dashed, orange] table[col sep=comma,x=radius,y=accuracy]{Plots/paper_results/cifar10_random_unif/smoothmax_050_uniform.csv};
\addlegendentry{Smooth-Max dense samp.};

\addplot+[ultra thick, dotted, magenta] table[col sep=comma,x=radius,y=accuracy]{Plots/paper_results/cifar10_random_unif/smoothmean_050_random.csv};
\addlegendentry{Smooth-Mean rand. samp.};

\addplot+[ultra thick, dotted, orange] table[col sep=comma,x=radius,y=accuracy]{Plots/paper_results/cifar10_random_unif/smoothmean_050_uniform.csv};
\addlegendentry{Smooth-Mean dense samp.};

\end{axis}

\end{tikzpicture}


==> Plots/cifar10_salman_comparison.tex <==


\begin{tikzpicture}[scale=1.5]
    \begin{groupplot}[group style={group size=3 by 1}, cycle list name=color list,
 	xlabel={Certified Radius},
 	label style={font=\Large},
 	ymax=1.0,
 	%ylabel={Approximate Accuracy},
 	legend cell align=center,
 	%legend pos=outer north east,
 	legend columns=4, 
 	legend style={at={(1.6,1.3)},anchor=north},
 	legend style={font=\Large},
 	grid=major,
 	major grid style={dashed},
 	every group plot/.append style={ultra thick}]
 	
    \nextgroupplot[ylabel={App. Certified Acc.}]
    \addplot+[dashed, ultra thick] table[col sep=comma ,x=radius, y=accuracy]{Plots/paper_results/cifar10_full/salman_025.csv};
     \addlegendentry{Base Smooth Classifier}
    %\addlegendentry{Base Smooth Classifier}
	
    \addplot+[ultra thick] table[col sep=comma, x=radius, y=accuracy]{Plots/paper_results/cifar10_random_unif/smoothmax_025_random.csv};%{Plots/paper_results/cifar10_full/smoothmax_25_025.csv};
     \addlegendentry{Smooth-max classifier}
    
    \addplot+[ultra thick, dashed, green] table {Plots/paper_results/cifar10_full/macer_hard_025.csv};
    \addlegendentry{MACER}
    
    \addplot+[ultra thick, black] table {Plots/paper_results/cifar10_full/tikz_smoothmax_macer_sigma025.csv};
    \addlegendentry{Smooth-max MACER}
    
    \addplot+[ultra thick, dashed, orange] table {Plots/paper_results/cifar10_full/tikz_ddrs_sigma025.csv};
    \addlegendentry{DDRS}
    
    \addplot+[ultra thick, dotted, blue!80] table[col sep=comma, x=radius, y=accuracy]{Plots/paper_results/cifar10_random_unif/smoothmean_025_random.csv};%{Plots/paper_results/cifar10_full/smoothmean_25_025.csv};
    \addlegendentry{Smooth-mean classifier}
    
    \addplot+[ultra thick, dashed, magenta] table[col sep=comma, x=radius, y=accuracy]{Plots/paper_results/cifar10_full/horwath_025.csv};
    \addlegendentry{Ensemble smoothing}
    
    \addplot+[ultra thick, dashed, black] table {Plots/paper_results/cifar10_full/tikz_smoothmean_macer_sigma025.csv};
    \addlegendentry{Smooth-mean MACER}
    
    %\addlegendentry{Smooth-max classifier}
	
    % \addplot+[dotted, ultra thick, cyan] table[col sep=comma, x=radius, y=accuracy]{Plots/paper_results/CIFAR10/max_1_25.0.csv};
     %\addlegendentry{Max-smooth Classifier}
     
     \node at (axis cs:0.65, 0.9) [anchor = north east] {\Large $\sigma=0.25$};
     
     \nextgroupplot
     
     \addplot+[dashed, ultra thick] table[col sep=comma ,x=radius, y=accuracy]{Plots/paper_results/cifar10_full/salman_050.csv};
   
	
    %\addplot+[ultra thick] table[col sep=comma, x=radius, y=accuracy]{Plots/paper_results/cifar10_full/smoothmax_25_050.csv};
   \addplot+[ultra thick] table[col sep=comma, x=radius, y=accuracy]{Plots/paper_results/cifar10_random_unif/smoothmax_050_random.csv};
    
    \addplot+[ultra thick, dashed, green] table {Plots/paper_results/cifar10_full/macer_hard_050.csv};
 
	
	\addplot+[ultra thick, dashed, orange] table {Plots/paper_results/cifar10_full/tikz_ddrs_sigma050.csv};
	
	\addplot+[ultra thick, black] table {Plots/paper_results/cifar10_full/tikz_smoothmax_macer_sigma050.csv};
	\addplot+[ultra thick, dashed, black] table {Plots/paper_results/cifar10_full/tikz_smoothmean_macer_sigma050.csv};
    % \addlegendentry{Smooth-max MACER}

	
% 	\addplot+[ultra thick, dotted, blue!80] table[col sep=comma, x=radius, y=accuracy]{Plots/paper_results/cifar10_full/smoothmean_25_50.csv};
	
	\addplot+[ultra thick, dotted, blue!80] table[col sep=comma, x=radius, y=accuracy]{Plots/paper_results/cifar10_random_unif/smoothmean_050_random.csv};
    
	 \addplot+[ultra thick, dashed, magenta] table[col sep=comma, x=radius, y=accuracy]{Plots/paper_results/cifar10_full/horwath_050.csv};
    % \addplot+[dotted, ultra thick, cyan] table[col sep=comma, x=radius, y=accuracy]{Plots/paper_results/CIFAR10/max_1_50.0.csv};
    %  \addlegendentry{Max-smooth Classifier}
     
     \node at (axis cs:1.4, 0.9) [anchor = north east] {\Large $\sigma=0.5$};
     
    \nextgroupplot
    \addplot+[dashed, ultra thick] table[col sep=comma ,x=radius, y=accuracy]{Plots/paper_results/cifar10_full/salman_100.csv};
    %\addlegendentry{Base Smooth Classifier}
	
    \addplot+[ultra thick] table[col sep=comma, x=radius, y=accuracy]{Plots/paper_results/cifar10_random_unif/smoothmax_100_random.csv};%{Plots/paper_results/cifar10_full/smoothmax_25_100.csv};
    
    \addplot+[ultra thick, dashed, green] table {Plots/paper_results/cifar10_full/macer_hard_100.csv};
    
    \addplot+[ultra thick, dashed, orange] table {Plots/paper_results/cifar10_full/tikz_ddrs_sigma100.csv};
    
    \addplot+[ultra thick, dotted, blue!80] table[col sep=comma, x=radius, y=accuracy]{Plots/paper_results/cifar10_random_unif/smoothmean_100_random.csv};%{Plots/paper_results/cifar10_full/smoothmean_25_100.csv};
    
     \addplot+[ultra thick, dashed, magenta] table[col sep=comma, x=radius, y=accuracy]{Plots/paper_results/cifar10_full/horwath_100.csv};
     
    \addplot+[ultra thick, black] table {Plots/paper_results/cifar10_full/tikz_smoothmax_macer_sigma100.csv};
	\addplot+[ultra thick, dashed, black] table {Plots/paper_results/cifar10_full/tikz_smoothmean_macer_sigma100.csv};
  
    %\addlegendentry{Smooth-mean classifier}
	
    % \addplot+[dotted, ultra thick, cyan] table[col sep=comma, x=radius, y=accuracy]{Plots/paper_results/CIFAR10/max_1_100.0.csv};
     %\addlegendentry{Max-smooth Classifier}
     
     \node at (axis cs:3.0, 0.9) [anchor = north east] {\Large $\sigma=1.00$};
     
    \end{groupplot}
\end{tikzpicture}	


==> Plots/cifar10_same_samples_05.tex <==

\begin{tikzpicture}[scale=1.0]
    \begin{groupplot}[group style={group size=1 by 1}, cycle list name=color list,
 	xlabel={Certified Radius},
 	label style={font=\Large},
 	ymax=1.0,
 	%ylabel={Approximate Accuracy},
 	legend cell align=center,
 	%legend pos=outer north east,
 	legend columns=1, 
 	legend style={at={(0.5,1.35)},anchor=north},
 	legend style={font=\Large},
 	grid=major,
 	major grid style={dashed},
 	every group plot/.append style={ultra thick}]
 	
     
     \nextgroupplot[ylabel={App. Certified Acc.}]
     
     \addplot+[dashed, ultra thick] table[col sep=comma ,x=radius, y=accuracy]{Plots/paper_results/cifar10_full/salman_050.csv};
        \addlegendentry{Base Smooth Classifier};

	
    %\addplot+[ultra thick] table[col sep=comma, x=radius, y=accuracy]{Plots/paper_results/cifar10_full/smoothmax_25_050.csv};
  \addplot+[ultra thick] table[col sep=comma, x=radius, y=accuracy]{Plots/paper_results/cifar10_same_numsamples/max_10_050.csv};%{Plots/paper_results/cifar10_full/smoothmax_25_025.csv};
         \addlegendentry{Smooth-max classifier};


    \addplot+[ultra thick, dotted, blue!80] table[col sep=comma, x=radius, y=accuracy]{Plots/paper_results/cifar10_same_numsamples/mean_10_050.csv};%{Plots/paper_results/cifar10_full/smoothmean_25_025.csv};
    \addlegendentry{Smooth-mean classifier};

     
     \node at (axis cs:1.4, 0.9) [anchor = north east] {\Large $\sigma=0.5$};
     
    \end{groupplot}
\end{tikzpicture}	


==> Plots/cifar10_same_samples_calibrated_confidence.tex <==


\begin{tikzpicture}[scale=1.5]
    \begin{groupplot}[group style={group size=3 by 1}, cycle list name=color list,
 	xlabel={Certified Radius},
 	label style={font=\Large},
 	ymax=1.0,
 	%ylabel={Approximate Accuracy},
 	legend cell align=center,
 	%legend pos=outer north east,
 	legend columns=4, 
 	legend style={at={(1.6,1.3)},anchor=north},
 	legend style={font=\Large},
 	grid=major,
 	major grid style={dashed},
 	every group plot/.append style={ultra thick}]
 	
    \nextgroupplot[ylabel={Approximate Accuracy}]
    \addplot+[dashed, ultra thick] table[col sep=comma ,x=radius, y=accuracy]{Plots/paper_results/cifar10_full/salman_025.csv};
     \addlegendentry{Base Smooth Classifier}
    %\addlegendentry{Base Smooth Classifier}
	
    \addplot+[ultra thick] table[col sep=comma, x=radius, y=accuracy]{Plots/paper_results/cifar10_same_numsamples/max_10_025.csv};%{Plots/paper_results/cifar10_full/smoothmax_25_025.csv};
     \addlegendentry{Smooth-max classifier}
    

    \addplot+[ultra thick, dotted, blue!80] table[col sep=comma, x=radius, y=accuracy]{Plots/paper_results/cifar10_same_numsamples/mean_10_025.csv};%{Plots/paper_results/cifar10_full/smoothmean_25_025.csv};
    \addlegendentry{Smooth-mean classifier}

    
    %\addlegendentry{Smooth-max classifier}
	
    % \addplot+[dotted, ultra thick, cyan] table[col sep=comma, x=radius, y=accuracy]{Plots/paper_results/CIFAR10/max_1_25.0.csv};
     %\addlegendentry{Max-smooth Classifier}
     
     \node at (axis cs:0.65, 0.9) [anchor = north east] {\Large $\sigma=0.25$};
     
     \nextgroupplot
     
     \addplot+[dashed, ultra thick] table[col sep=comma ,x=radius, y=accuracy]{Plots/paper_results/cifar10_full/salman_050.csv};
   
	
    %\addplot+[ultra thick] table[col sep=comma, x=radius, y=accuracy]{Plots/paper_results/cifar10_full/smoothmax_25_050.csv};
  \addplot+[ultra thick] table[col sep=comma, x=radius, y=accuracy]{Plots/paper_results/cifar10_same_numsamples/max_10_050.csv};%{Plots/paper_results/cifar10_full/smoothmax_25_025.csv};

    

    \addplot+[ultra thick, dotted, blue!80] table[col sep=comma, x=radius, y=accuracy]{Plots/paper_results/cifar10_same_numsamples/mean_10_050.csv};%{Plots/paper_results/cifar10_full/smoothmean_25_025.csv};

     
     \node at (axis cs:1.4, 0.9) [anchor = north east] {\Large $\sigma=0.5$};
     
    \nextgroupplot
    \addplot+[dashed, ultra thick] table[col sep=comma ,x=radius, y=accuracy]{Plots/paper_results/cifar10_full/salman_100.csv};
    %\addlegendentry{Base Smooth Classifier}
	
   \addplot+[ultra thick] table[col sep=comma, x=radius, y=accuracy]{Plots/paper_results/cifar10_same_numsamples/max_10_100.csv};%{Plots/paper_results/cifar10_full/smoothmax_25_025.csv};

    

    \addplot+[ultra thick, dotted, blue!80] table[col sep=comma, x=radius, y=accuracy]{Plots/paper_results/cifar10_same_numsamples/mean_10_100.csv};%{Plots/paper_results/cifar10_full/smoothmean_25_025.csv};
 
    %\addlegendentry{Smooth-mean classifier}
	
    % \addplot+[dotted, ultra thick, cyan] table[col sep=comma, x=radius, y=accuracy]{Plots/paper_results/CIFAR10/max_1_100.0.csv};
     %\addlegendentry{Max-smooth Classifier}
     
     \node at (axis cs:3.0, 0.9) [anchor = north east] {\Large $\sigma=1.00$};
     
    \end{groupplot}
\end{tikzpicture}	


==> Plots/imagenet_salman_comparisons.tex <==
\begin{tikzpicture}[scale=1.0]
    \begin{groupplot}[group style={group size=3 by 1}, cycle list name=color list,
 	xlabel={Certified Radius},
 	label style={font=\Large},
 	%ylabel={Approximate Accuracy},
 	legend cell align=center,
 	%legend pos=outer north east,
 	legend columns=4, 
 	legend style={font=\Large},
 	legend style={at={(1.75,1.3)},anchor=north},
 	grid=major,
 	major grid style={dashed},
 	every group plot/.append style={ultra thick}]
 	
    \nextgroupplot[ylabel={App. Certified Acc.}, ymax=0.75]
    \addplot+[dashed, ultra thick, red] table[col sep=comma ,x=radius, y=accuracy]{Plots/paper_results/imagenet_results/salman_025.csv};
     \addlegendentry{Base Smooth Classifier}
    %\addlegendentry{Base Smooth Classifier}
	
    \addplot+[ultra thick, blue] table[col sep=comma, x=radius, y=accuracy]{Plots/paper_results/imagenet_results/smoothmax_25_025_4.csv};
    \addlegendentry{Smooth-max-4 patches}
     
     \addplot+[ultra thick, green] table[col sep=comma, x=radius, y=accuracy]{Plots/paper_results/imagenet_results/smoothmax_25_025_8.csv};
     \addlegendentry{Smooth-max-8 patches}
     
     \addplot+[ultra thick, magenta] table[col sep=comma, x=radius, y=accuracy]{Plots/paper_results/imagenet_results/smoothmax_25_025_16.csv};
     \addlegendentry{Smoothmax-16 patches}
     
    \addplot+[dotted,ultra thick,magenta ] table[col sep=comma, x=radius, y=accuracy]{Plots/paper_results/imagenet_results/smoothmean_25_025_16.csv};
     \addlegendentry{Smoothmean-16 patches}
     
       \addplot+[dotted,ultra thick, green] table[col sep=comma, x=radius, y=accuracy]{Plots/paper_results/imagenet_results/smoothmean_25_025_8.csv};
     \addlegendentry{Smoothmean-8 patches}
     
       \addplot+[dotted,ultra thick, blue] table[col sep=comma, x=radius, y=accuracy]{Plots/paper_results/imagenet_results/smoothmean_25_025_4.csv};
     \addlegendentry{Smoothmean-4 patches}
     
     \node at (axis cs:0.65, 0.9) [anchor = north east] {\Large $\sigma=0.25$};
     
     \nextgroupplot[ymax=0.65] 
     
     \addplot+[dashed, ultra thick, red] table[col sep=comma ,x=radius, y=accuracy]{Plots/paper_results/imagenet_results/salman_050.csv};
   
	
    \addplot+[ultra thick, blue] table[col sep=comma, x=radius, y=accuracy]{Plots/paper_results/imagenet_results/smoothmax_25_050_4.csv};
   
   \addplot+[ultra thick, green] table[col sep=comma, x=radius, y=accuracy]{Plots/paper_results/imagenet_results/smoothmax_25_050_8.csv};
   
    \addplot+[ultra thick, magenta] table[col sep=comma, x=radius, y=accuracy]{Plots/paper_results/imagenet_results/smoothmax_25_050_16.csv};
    
        \addplot+[dotted,ultra thick, magenta] table[col sep=comma, x=radius, y=accuracy]{Plots/paper_results/imagenet_results/smoothmean_25_050_16.csv};

     
       \addplot+[dotted,ultra thick, green] table[col sep=comma, x=radius, y=accuracy]{Plots/paper_results/imagenet_results/smoothmean_25_050_8.csv};
  
     
       \addplot+[dotted,ultra thick, blue] table[col sep=comma, x=radius, y=accuracy]{Plots/paper_results/imagenet_results/smoothmean_25_050_4.csv};
  
    
    % \addplot+[dotted, ultra thick, cyan] table[col sep=comma, x=radius, y=accuracy]{Plots/paper_results/CIFAR10/max_1_50.0.csv};
    %  \addlegendentry{Max-smooth Classifier}
     
     \node at (axis cs:1.4, 0.9) [anchor = north east] {\Large $\sigma=0.5$};
     
    \nextgroupplot[ymax=0.5]
    \addplot+[dashed, ultra thick, red] table[col sep=comma ,x=radius, y=accuracy]{Plots/paper_results/imagenet_results/salman_100.csv};
    %\addlegendentry{Base Smooth Classifier}
	
    \addplot+[ultra thick, blue] table[col sep=comma, x=radius, y=accuracy]{Plots/paper_results/imagenet_results/smoothmax_25_100_4.csv};
  
    \addplot+[ultra thick, green] table[col sep=comma, x=radius, y=accuracy]{Plots/paper_results/imagenet_results/smoothmax_25_100_8.csv};
    
    \addplot+[ultra thick, magenta] table[col sep=comma, x=radius, y=accuracy]{Plots/paper_results/imagenet_results/smoothmax_25_100_16.csv};
    
        \addplot+[dotted,ultra thick, magenta] table[col sep=comma, x=radius, y=accuracy]{Plots/paper_results/imagenet_results/smoothmean_25_100_16.csv};

     
       \addplot+[dotted,ultra thick, green] table[col sep=comma, x=radius, y=accuracy]{Plots/paper_results/imagenet_results/smoothmean_25_100_8.csv};

     
       \addplot+[dotted,ultra thick, blue] table[col sep=comma, x=radius, y=accuracy]{Plots/paper_results/imagenet_results/smoothmean_25_100_4.csv};
 
    %\addlegendentry{Smooth-mean classifier}
	
    % \addplot+[dotted, ultra thick, cyan] table[col sep=comma, x=radius, y=accuracy]{Plots/paper_results/CIFAR10/max_1_100.0.csv};
     %\addlegendentry{Max-smooth Classifier}
     
     \node at (axis cs:3.0, 0.9) [anchor = north east] {\Large $\sigma=1.00$};
     
    \end{groupplot}
\end{tikzpicture}	


==> Plots/imagenet_vary_025.tex <==
\begin{tikzpicture}[scale=1.0]
    \begin{axis}[no markers,
    scale only axis,
    label style={font=\Large},
 	xlabel={Certified Radius},
 	ymax=1.0,
 	ylabel={Approximate Accuracy},
 	legend cell align=center,
 	%legend pos=outer north east,
 	legend columns=2, 
 	legend style={at={(0.5,1.3)},anchor=north},
 	legend style={font=\Large},
 	grid=major,
 	major grid style={dashed}]
 	
%  	 \addplot+[ultra thick, dashed] table[col sep=comma,x=radius,y=accuracy]{Plots/paper_results/imagenet_results/smoothmax_25_025_16.csv};
%     \addlegendentry{Smoothmax: $256 \times 256$};
 	
%  	\addplot+[ultra thick, dashed] table[col sep=comma,x=radius,y=accuracy]{Plots/paper_results/imagenet_results/smoothmean_25_025_16.csv};
%     \addlegendentry{Smoothmean: $256 \times 256$};
 	
 	
    \addplot+[ultra thick, red] table[col sep=comma,x=radius,y=accuracy]{Plots/paper_results/imagenet_vary/smoothmax_384_025_16.csv};
    \addlegendentry{Smoothmax: $384 \times 384$};
 	
 	\addplot+[ultra thick, dashed, red] table[col sep=comma,x=radius,y=accuracy]{Plots/paper_results/imagenet_vary/smoothmean_384_025_16.csv};
    \addlegendentry{Smoothmean: $384 \times 384$};
    
    \addplot+[ultra thick, blue] table[col sep=comma,x=radius,y=accuracy]{Plots/paper_results/imagenet_vary/smoothmax_512_025_8.csv};
    \addlegendentry{Smoothmax: $512 \times 512$};
    
    \addplot+[ultra thick, dashed, blue] table[col sep=comma,x=radius,y=accuracy]{Plots/paper_results/imagenet_vary/smoothmean_512_025_8.csv};
    \addlegendentry{Smoothmean: $512 \times 512$};
    
    
     \addplot+[ultra thick, orange] table[col sep=comma,x=radius,y=accuracy]{Plots/paper_results/imagenet_vary/smoothmax_640_025_4.csv};
    \addlegendentry{Smoothmax: $640 \times 640$};
    
    \addplot+[ultra thick, dashed, orange] table[col sep=comma,x=radius,y=accuracy]{Plots/paper_results/imagenet_vary/smoothmean_640_025_4.csv};
    \addlegendentry{Smoothmean: $640 \times 640$};
 	
 	
 \end{axis}
\end{tikzpicture}


==> Plots/imagenet_vary_050.tex <==
\documentclass{standalone}
\usepackage{pgfplots}
\usepackage{pgfplotstable}
\pgfplotsset{compat=1.16}
%\pgfplotsset{yticklabel style={text width=3em,align=right}}
\usetikzlibrary{pgfplots.groupplots}
\begin{document}

\begin{tikzpicture}
    \begin{axis}[group style={group size=3 by 1}, cycle list name=color list,
 	xlabel={Certified Radius},
 	label style={font=\Large},
 	ymax=1.0,
 	%ylabel={Approximate Accuracy},
 	legend cell align=center,
 	%legend pos=outer north east,
 	legend columns=2,
 	legend style={font=\large},
 	legend style={at={(0.5,1.2)},anchor=north},
 	grid=major,
 	major grid style={dashed},
 	every group plot/.append style={ultra thick},
 	every group plot/.append style={mark size={0pt}}, width=7.0cm]
 	
%  	 \addplot+[ultra thick, dashed] table[col sep=comma,x=radius,y=accuracy]{Plots/paper_results/imagenet_results/smoothmax_25_025_16.csv};
%     \addlegendentry{Smoothmax: $256 \times 256$};
 	
%  	\addplot+[ultra thick, dashed] table[col sep=comma,x=radius,y=accuracy]{Plots/paper_results/imagenet_results/smoothmean_25_025_16.csv};
%     \addlegendentry{Smoothmean: $256 \times 256$};
 	
 	
    \addplot+[ultra thick, dashed] table[col sep=comma,x=radius,y=accuracy]{Plots/paper_results/imagenet_vary/smoothmax_384_050_16.csv};
    \addlegendentry{Smoothmax: $384 \times 384$};
 	
 	\addplot+[ultra thick, dashed] table[col sep=comma,x=radius,y=accuracy]{Plots/paper_results/imagenet_vary/smoothmean_384_050_16.csv};
    \addlegendentry{Smoothmean: $384 \times 384$};
    
    \addplot+[ultra thick, dashed] table[col sep=comma,x=radius,y=accuracy]{Plots/paper_results/imagenet_vary/smoothmax_512_050_8.csv};
    \addlegendentry{Smoothmax: $512 \times 512$};
    
    \addplot+[ultra thick, dashed] table[col sep=comma,x=radius,y=accuracy]{Plots/paper_results/imagenet_vary/smoothmean_512_050_8.csv};
    \addlegendentry{Smoothmean: $512 \times 512$};
    
    
     \addplot+[ultra thick, dashed] table[col sep=comma,x=radius,y=accuracy]{Plots/paper_results/imagenet_vary/smoothmax_640_050_4.csv};
    \addlegendentry{Smoothmax: $640 \times 640$};
    
    \addplot+[ultra thick, dashed] table[col sep=comma,x=radius,y=accuracy]{Plots/paper_results/imagenet_vary/smoothmean_640_050_4.csv};
    \addlegendentry{Smoothmean: $640 \times 640$};
 	
 	
 \end{axis}

    
\end{tikzpicture}

\end{document}

==> Plots/imagenet_vary_100.tex <==


\begin{tikzpicture}
    \begin{axis}[no markers,
 	xlabel={Certified Radius},
 	ymax=1.0,
 	%ylabel={Approximate Accuracy},
 	legend cell align=center,
 	label style={font=\Large},
 	%legend pos=outer north east,
 	legend columns=2, 
 	legend style={at={(0.5,1.2)},anchor=north},
 	legend style={font=\large},
 	grid=major,
 	major grid style={dashed},
 	every group plot/.append style={ultra thick},
 	every group plot/.append style={mark size={0pt}}, width=7.0cm]
 	
%  	 \addplot+[ultra thick, dashed] table[col sep=comma,x=radius,y=accuracy]{Plots/paper_results/imagenet_results/smoothmax_25_025_16.csv};
%     \addlegendentry{Smoothmax: $256 \times 256$};
 	
%  	\addplot+[ultra thick, dashed] table[col sep=comma,x=radius,y=accuracy]{Plots/paper_results/imagenet_results/smoothmean_25_025_16.csv};
%     \addlegendentry{Smoothmean: $256 \times 256$};
 	
 	
    \addplot+[ultra thick, dashed] table[col sep=comma,x=radius,y=accuracy]{Plots/paper_results/imagenet_vary/smoothmax_384_100_16.csv};
    \addlegendentry{Smoothmax: $384 \times 384$};
 	
 	\addplot+[ultra thick, dashed] table[col sep=comma,x=radius,y=accuracy]{Plots/paper_results/imagenet_vary/smoothmean_384_100_16.csv};
    \addlegendentry{Smoothmean: $384 \times 384$};
    
    \addplot+[ultra thick, dashed] table[col sep=comma,x=radius,y=accuracy]{Plots/paper_results/imagenet_vary/smoothmax_512_100_8.csv};
    \addlegendentry{Smoothmax: $512 \times 512$};
    
    \addplot+[ultra thick, dashed] table[col sep=comma,x=radius,y=accuracy]{Plots/paper_results/imagenet_vary/smoothmean_512_100_8.csv};
    \addlegendentry{Smoothmean: $512 \times 512$};
    
    
     \addplot+[ultra thick, dashed] table[col sep=comma,x=radius,y=accuracy]{Plots/paper_results/imagenet_vary/smoothmax_640_100_4.csv};
    \addlegendentry{Smoothmax: $640 \times 640$};
    
    \addplot+[ultra thick, dashed] table[col sep=comma,x=radius,y=accuracy]{Plots/paper_results/imagenet_vary/smoothmean_640_100_4.csv};
    \addlegendentry{Smoothmean: $640 \times 640$};
 	
 	
 \end{axis}

    
\end{tikzpicture}


==> Plots/improve_mean.tex <==
\begin{tikzpicture}[]
    \begin{axis}[legend pos=north west,
        label style={font=\Large}, 
        xlabel=Sigma ($\sigma$),
        ylabel=Average Certify Radius (ACR),
        ymin=0,ymax=3,
        axis background/.style={fill=blue!0},
        grid=both,
        % xticks={0.25, 0.5, 1.0},
        xticklabels={},
        legend style={font=\Large},
        legend style={at={(0.5, 1.25)},anchor=north},
        extra x ticks={0.25, 0.5},
        extra x tick style={xticklabel=\pgfmathprintnumber{\tick}},
        ticklabel style = {font=\Large},
        % xticklabels={0.25, 0.5, 1.0},
        % extra x ticks={2},
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!50},
        width=10cm,height=7.5cm]
    \addplot[mark=*,ultra thick, red] 
        plot coordinates {
            (0.25, 0.605)
            (0.5, 0.899)
            (1.0, 1.185)
        };
    \addlegendentry{SmoothAdv classifier}

    \addplot[mark=x, ultra thick, blue] 
        plot coordinates {
            (0.25, 0.759)
            (0.5, 1.426)
            (1.0, 2.665)
        };
    \addlegendentry{Smooth-Mean classifier}

    \end{axis}
    \draw[<->, ultra thick] (0.7, 1.50) -- (0.7, 1.2);
    \node[font=\color{black}] at (1.4, 0.9) {\large 1.2$\times$ACR};
    \node[font=\color{black}] at (1.4, 0.6) {\large Improvement};
    
    \draw[<->, ultra thick] (3.05,2.82) -- (3.05,1.75);
    \node[font=\color{black}] at (4.4, 2.65) {\large 1.6$\times$ACR};
    \node[font=\color{black}] at (4.5, 2.35) {\large Improvement};
    
    \draw[<->, ultra thick] (7.70,5.20) -- (7.70,2.35);
    \node[font=\color{black}] at (6.6, 3.8) {\large 2.3$\times$ACR};
    \node[font=\color{black}] at (6.8, 3.5) {\large Improvement};
    
\end{tikzpicture}

==> Plots/improve_mean_macer.tex <==
\begin{tikzpicture}[]
    \begin{axis}[legend pos=north west,
        label style={font=\Large} ,
        xlabel=Sigma ($\sigma$),
        ylabel=Average Certify Radius (ACR),
        ymin=0,ymax=3,
        axis background/.style={fill=blue!0},
        grid=both,
        % xticks={0.25, 0.5, 1.0},
        xticklabels={},
        legend style={font=\Large},
        legend style={at={(0.5,1.25)},anchor=north},
        extra x ticks={0.25, 0.5, 1.0},
        extra x tick style={xticklabel=\pgfmathprintnumber{\tick}},
        ticklabel style = {font=\Large},
        % xticklabels={0.25, 0.5, 1.0},
        % extra x ticks={2},
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!50},
        width=10cm,height=7.5cm]
    \addplot[mark=*,ultra thick, red] 
        plot coordinates {
            (0.25, 0.473)
            (0.5, 0.634)
            (1.0, 0.696)
        };
    \addlegendentry{MACER}

    \addplot[mark=x, ultra thick, blue] 
        plot coordinates {
            (0.25, 0.754)
            (0.5, 1.462)
            (1.0, 2.736)
        };
    \addlegendentry{MACER + Smooth-Mean}

    \end{axis}
    \draw[<->, ultra thick] (0.7, 1.50) -- (0.7, 0.85);
    \node[font=\color{black}] at (1.1, 0.6) {\large 1.6$\times$ACR};
    \node[font=\color{black}] at (1.1, 0.3) {\large Improvement};
    
    \draw[<->, ultra thick] (3.05,2.85) -- (3.05,1.25);
    \node[font=\color{black}] at (4.1, 2.45) {\large 2.3$\times$ACR};
    \node[font=\color{black}] at (4.2, 2.15) {\large Improvement};
    
    \draw[<->, ultra thick] (7.70, 5.35) -- (7.70,1.35);
    \node[font=\color{black}] at (6.6, 3.6) {\large 3.9$\times$ACR};
    \node[font=\color{black}] at (6.6, 3.3) {\large Improvement};
    
\end{tikzpicture}

==> Plots/ucf101_ablation_all.tex <==
\documentclass{standalone}
\usepackage{pgfplots}
\usepackage{pgfplotstable}
\pgfplotsset{compat=1.16}
%\pgfplotsset{yticklabel style={text width=3em,align=right}}
\usetikzlibrary{pgfplots.groupplots}
\begin{document}

\begin{tikzpicture}
     \begin{groupplot}[group style={group size=3 by 1}, cycle list name=color list,
 	xlabel={Certified Radius},
 	%ymax=0.4,
 	%ylabel={Approximate Accuracy},
 	legend cell align=center,
 	%legend pos=outer north east,
 	legend columns=3,
 	legend style={font=\large},
 	legend style={at={(0.5,1.3)},anchor=north},
 	grid=major,
 	major grid style={dashed},
 	every group plot/.append style={ultra thick},
 	every group plot/.append style={mark size={0pt}}, width=10.0cm]
 	
    \nextgroupplot[ylabel={App. Certified Acc.}, xmax=0.45]
    \addplot+[dashed, line width=0.5mm] table[col sep=comma ,x=radius, y=accuracy]{Plots/paper_results/video_results/output_resnext-101_0.25_16_16_baseline_cvs=64_cs=16};

    \addplot+[dashed, line width=0.5mm] table[col sep=comma ,x=radius, y=accuracy]{Plots/paper_results/video_results/output_resnext-101_0.25_8_8_baseline_cvs=64_cs=8};

    \addplot+[line width=0.5mm] table[col sep=comma, x=radius, y=accuracy]{Plots/paper_results/video_results/output_resnext-101_0.25_16_16_max_cvs=64_cs=16};
    
    \addplot+[line width=0.5mm] table[col sep=comma, x=radius, y=accuracy]{Plots/paper_results/video_results/output_resnext-101_0.25_8_16_max_cvs=64_cs=8};
    
    \addplot+[line width=0.5mm] table[col sep=comma, x=radius, y=accuracy]{Plots/paper_results/video_results/output_resnext-101_0.25_16_16_mean_cvs=64_cs=16};
    
    \addplot+[line width=0.5mm] table[col sep=comma, x=radius, y=accuracy]{Plots/paper_results/video_results/output_resnext-101_0.25_8_16_mean_cvs=64_cs=8};
    
    %%%%%%%%%%%
    \addplot+[dashed, line width=0.5mm] table[col sep=comma ,x=radius, y=accuracy]{Plots/paper_results/video_results/output_resnext-101_0.25_16_16_baseline_cvs=128_cs=16};

    \addplot+[dashed, line width=0.5mm] table[col sep=comma ,x=radius, y=accuracy]{Plots/paper_results/video_results/output_resnext-101_0.25_8_8_baseline_cvs=128_cs=8};

    \addplot+[line width=0.5mm] table[col sep=comma, x=radius, y=accuracy]{Plots/paper_results/video_results/output_resnext-101_0.25_16_16_max_cvs=128_cs=16};
    
    \addplot+[line width=0.5mm] table[col sep=comma, x=radius, y=accuracy]{Plots/paper_results/video_results/output_resnext-101_0.25_8_16_max_cvs=128_cs=8};
    
    \addplot+[line width=0.5mm] table[col sep=comma, x=radius, y=accuracy]{Plots/paper_results/video_results/output_resnext-101_0.25_16_16_mean_cvs=128_cs=16};
    
    \addplot+[line width=0.5mm] table[col sep=comma, x=radius, y=accuracy]{Plots/paper_results/video_results/output_resnext-101_0.25_8_16_mean_cvs=128_cs=8};
    
    \node at (axis cs:2.0, 0.7) [anchor = north east] {$\sigma=0.25$};
     
     \nextgroupplot[xmax=1.0]
     
    \addplot+[dashed, line width=0.5mm] table[col sep=comma ,x=radius, y=accuracy]{Plots/paper_results/video_results/output_resnext-101_0.5_16_16_baseline_cvs=64_cs=16};
    \addlegendentry{Base Smooth Classifier 64f subvideos 16f chunks}
    
    \addplot+[dashed, line width=0.5mm] table[col sep=comma ,x=radius, y=accuracy]{Plots/paper_results/video_results/output_resnext-101_0.5_8_8_baseline_cvs=64_cs=8};
    \addlegendentry{Base Smooth Classifier 64f subvideos 8f chunks}
    
    \addplot+[line width=0.5mm] table[col sep=comma, x=radius, y=accuracy]{Plots/paper_results/video_results/output_resnext-101_0.5_16_16_max_cvs=64_cs=16};
    \addlegendentry{Smooth-max classifier 64f subvideos 16f chunks}
    
    \addplot+[line width=0.5mm] table[col sep=comma, x=radius, y=accuracy]{Plots/paper_results/video_results/output_resnext-101_0.5_8_16_max_cvs=64_cs=8};
    \addlegendentry{Smooth-max classifier 64f subvideos 8f chunks}
    
    \addplot+[line width=0.5mm] table[col sep=comma, x=radius, y=accuracy]{Plots/paper_results/video_results/output_resnext-101_0.5_16_16_mean_cvs=64_cs=16};
    \addlegendentry{Smooth-mean classifier 64f subvideos 16f chunks}
    
    \addplot+[line width=0.5mm] table[col sep=comma, x=radius, y=accuracy]{Plots/paper_results/video_results/output_resnext-101_0.5_8_16_mean_cvs=64_cs=8};
    \addlegendentry{Smooth-mean classifier 64f subvideos 8f chunks}
    
    %%%%%%%%%%%%%%%%
    
    \addplot+[dashed, line width=0.5mm] table[col sep=comma ,x=radius, y=accuracy]{Plots/paper_results/video_results/output_resnext-101_0.5_16_16_baseline_cvs=128_cs=16};
    \addlegendentry{Base Smooth Classifier 128f subvideos 16f chunks}
    
    \addplot+[dashed, line width=0.5mm] table[col sep=comma ,x=radius, y=accuracy]{Plots/paper_results/video_results/output_resnext-101_0.5_8_8_baseline_cvs=128_cs=8};
    \addlegendentry{Base Smooth Classifier 128f subvideos 8f chunks}
    
    \addplot+[line width=0.5mm] table[col sep=comma, x=radius, y=accuracy]{Plots/paper_results/video_results/output_resnext-101_0.5_16_16_max_cvs=128_cs=16};
    \addlegendentry{Smooth-max classifier 128f subvideos 16f chunks}
    
    \addplot+[line width=0.5mm] table[col sep=comma, x=radius, y=accuracy]{Plots/paper_results/video_results/output_resnext-101_0.5_8_16_max_cvs=128_cs=8};
    \addlegendentry{Smooth-max classifier 128f subvideos 8f chunks}
    
    \addplot+[line width=0.5mm] table[col sep=comma, x=radius, y=accuracy]{Plots/paper_results/video_results/output_resnext-101_0.5_16_16_mean_cvs=128_cs=16};
    \addlegendentry{Smooth-mean classifier 128f subvideos 16f chunks}
    
    \addplot+[line width=0.5mm] table[col sep=comma, x=radius, y=accuracy]{Plots/paper_results/video_results/output_resnext-101_0.5_8_16_mean_cvs=128_cs=8};
    \addlegendentry{Smooth-mean classifier 128f subvideos 8f chunks}
    
     \node at (axis cs:2.0, 0.45) [anchor = north east] {$\sigma=0.5$};
     
    \nextgroupplot
    \addplot+[dashed, line width=0.5mm] table[col sep=comma ,x=radius, y=accuracy]{Plots/paper_results/video_results/output_resnext-101_1.0_16_16_baseline_cvs=64_cs=16};

    \addplot+[dashed, line width=0.5mm] table[col sep=comma ,x=radius, y=accuracy]{Plots/paper_results/video_results/output_resnext-101_1.0_8_8_baseline_cvs=64_cs=8};

    \addplot+[line width=0.5mm] table[col sep=comma, x=radius, y=accuracy]{Plots/paper_results/video_results/output_resnext-101_1.0_16_16_max_cvs=64_cs=16};
    
    \addplot+[line width=0.5mm] table[col sep=comma, x=radius, y=accuracy]{Plots/paper_results/video_results/output_resnext-101_1.0_8_16_max_cvs=64_cs=8};
    
    \addplot+[line width=0.5mm] table[col sep=comma, x=radius, y=accuracy]{Plots/paper_results/video_results/output_resnext-101_1.0_16_16_mean_cvs=64_cs=16};
    
    \addplot+[line width=0.5mm] table[col sep=comma, x=radius, y=accuracy]{Plots/paper_results/video_results/output_resnext-101_1.0_8_16_mean_cvs=64_cs=8};
    
    %%%%%%%%%%
    
    \addplot+[dashed, line width=0.5mm] table[col sep=comma ,x=radius, y=accuracy]{Plots/paper_results/video_results/output_resnext-101_1.0_16_16_baseline_cvs=128_cs=16};

    \addplot+[dashed, line width=0.5mm] table[col sep=comma ,x=radius, y=accuracy]{Plots/paper_results/video_results/output_resnext-101_1.0_8_8_baseline_cvs=128_cs=8};

    \addplot+[line width=0.5mm] table[col sep=comma, x=radius, y=accuracy]{Plots/paper_results/video_results/output_resnext-101_1.0_16_16_max_cvs=128_cs=16};
    
    \addplot+[line width=0.5mm] table[col sep=comma, x=radius, y=accuracy]{Plots/paper_results/video_results/output_resnext-101_1.0_8_16_max_cvs=128_cs=8};
    
    \addplot+[line width=0.5mm] table[col sep=comma, x=radius, y=accuracy]{Plots/paper_results/video_results/output_resnext-101_1.0_16_16_mean_cvs=128_cs=16};
    
    \addplot+[line width=0.5mm] table[col sep=comma, x=radius, y=accuracy]{Plots/paper_results/video_results/output_resnext-101_1.0_8_16_mean_cvs=128_cs=8};
     
     \node at (axis cs:2.0, 0.16) [anchor = north east] {$\sigma=1.00$};
     
    \end{groupplot}
\end{tikzpicture}	

\end{document}

==> Plots/ucf101_ablation_chunk_size.tex <==

\begin{tikzpicture}
     \begin{groupplot}[group style={group size=1 by 1}, cycle list name=color list,
 	xlabel={Certified Radius},
 	label style={font=\Large},
 	%ymax=0.4,
 	%ylabel={Approximate Accuracy},
 	legend cell align=center,
 	%legend pos=outer north east,
 	legend columns=2,
 	legend style={font=\Large},
 	legend style={at={(0.5,1.35)},anchor=north},
 	grid=major,
 	major grid style={dashed},
 	every group plot/.append style={ultra thick},]
 %	every group plot/.append style={mark size={0pt}}, width=7.0cm]
 	
    % \nextgroupplot[ylabel={Approximate Accuracy}, xmax=0.45]
    % \addplot+[dashed, ultra thick] table[col sep=comma ,x=radius, y=accuracy]{Plots/paper_results/video_results/output_resnext-101_0.25_16_16_baseline_cvs=64_cs=16};

    % \addplot+[dashed, ultra thick] table[col sep=comma ,x=radius, y=accuracy]{Plots/paper_results/video_results/output_resnext-101_0.25_8_8_baseline_cvs=64_cs=8};

    % \addplot+[ultra thick] table[col sep=comma, x=radius, y=accuracy]{Plots/paper_results/video_results/output_resnext-101_0.25_16_16_max_cvs=64_cs=16};
    
    % \addplot+[ultra thick] table[col sep=comma, x=radius, y=accuracy]{Plots/paper_results/video_results/output_resnext-101_0.25_8_16_max_cvs=64_cs=8};
    
    % \addplot+[ultra thick] table[col sep=comma, x=radius, y=accuracy]{Plots/paper_results/video_results/output_resnext-101_0.25_16_16_mean_cvs=64_cs=16};
    
    % \addplot+[ultra thick] table[col sep=comma, x=radius, y=accuracy]{Plots/paper_results/video_results/output_resnext-101_0.25_8_16_mean_cvs=64_cs=8};
    
    % \node at (axis cs:0.25, 0.9) [anchor = north east] {\Large $\sigma=0.25$};
     
     \nextgroupplot[ylabel={App. Certified Acc.}, xmax=0.9]
     
    \addplot+[dashed, ultra thick] table[col sep=comma ,x=radius, y=accuracy]{Plots/paper_results/video_results/output_resnext-101_0.5_16_16_baseline_cvs=64_cs=16};
    \addlegendentry{Standard RS-16}
    
    \addplot+[dashed, ultra thick] table[col sep=comma ,x=radius, y=accuracy]{Plots/paper_results/video_results/output_resnext-101_0.5_8_8_baseline_cvs=64_cs=8};
    \addlegendentry{Standard RS-8}
    
    \addplot+[ultra thick] table[col sep=comma, x=radius, y=accuracy]{Plots/paper_results/video_results/output_resnext-101_0.5_16_16_max_cvs=64_cs=16};
    \addlegendentry{Smooth-Max-(64,16)}
    
    \addplot+[ultra thick] table[col sep=comma, x=radius, y=accuracy]{Plots/paper_results/video_results/output_resnext-101_0.5_8_16_max_cvs=64_cs=8};
    \addlegendentry{Smooth-Max-(64,8)}
    
    \addplot+[ultra thick] table[col sep=comma, x=radius, y=accuracy]{Plots/paper_results/video_results/output_resnext-101_0.5_16_16_mean_cvs=64_cs=16};
    \addlegendentry{Smooth-Mean-(64,16)}
    
    \addplot+[ultra thick] table[col sep=comma, x=radius, y=accuracy]{Plots/paper_results/video_results/output_resnext-101_0.5_8_16_mean_cvs=64_cs=8};
    \addlegendentry{Smooth-Mean-(64,8)}
    
     \node at (axis cs:0.55, 0.55) [anchor = north east] {\Large $\sigma=0.5$};
     
    % \nextgroupplot[xmax=1.7]
    % \addplot+[dashed, ultra thick] table[col sep=comma ,x=radius, y=accuracy]{Plots/paper_results/video_results/output_resnext-101_1.0_16_16_baseline_cvs=64_cs=16};

    % \addplot+[dashed, ultra thick] table[col sep=comma ,x=radius, y=accuracy]{Plots/paper_results/video_results/output_resnext-101_1.0_8_8_baseline_cvs=64_cs=8};

    % \addplot+[ultra thick] table[col sep=comma, x=radius, y=accuracy]{Plots/paper_results/video_results/output_resnext-101_1.0_16_16_max_cvs=64_cs=16};
    
    % \addplot+[ultra thick] table[col sep=comma, x=radius, y=accuracy]{Plots/paper_results/video_results/output_resnext-101_1.0_8_16_max_cvs=64_cs=8};
    
    % \addplot+[ultra thick] table[col sep=comma, x=radius, y=accuracy]{Plots/paper_results/video_results/output_resnext-101_1.0_16_16_mean_cvs=64_cs=16};
    
    % \addplot+[ultra thick] table[col sep=comma, x=radius, y=accuracy]{Plots/paper_results/video_results/output_resnext-101_1.0_8_16_mean_cvs=64_cs=8};
    
     
    %  \node at (axis cs:1.3, 0.18) [anchor = north east] {\Large $\sigma=1.00$};
     
    \end{groupplot}
\end{tikzpicture}	


==> Plots/ucf101_ablation_subvideo_size.tex <==
\begin{tikzpicture}
     \begin{groupplot}[group style={group size=1 by 1}, cycle list name=color list,
 	xlabel={Certified Radius},
 	label style={font=\Large},
 	%ymax=0.4,
 	%ylabel={Approximate Accuracy},
 	legend cell align=center,
 	%legend pos=outer north east,
 	legend columns=2,
 	legend style={font=\Large},
 	legend style={at={(0.5,1.35)},anchor=north},
 	grid=major,
 	major grid style={dashed},
 	every group plot/.append style={ultra thick},]
 %	every group plot/.append style={mark size={0pt}}, width=10.0cm]
 	
    % \nextgroupplot[ylabel={Approximate Accuracy}, xmax=0.5]

    % \addplot+[dashed, ultra thick] table[col sep=comma ,x=radius, y=accuracy]{Plots/paper_results/video_results/output_resnext-101_0.25_8_8_baseline_cvs=64_cs=8};
    
    % \addplot+[dashed, ultra thick] table[col sep=comma ,x=radius, y=accuracy]{Plots/paper_results/video_results/output_resnext-101_0.25_8_8_baseline_cvs=128_cs=8};
    
    % \addplot+[ultra thick] table[col sep=comma, x=radius, y=accuracy]{Plots/paper_results/video_results/output_resnext-101_0.25_8_16_max_cvs=64_cs=8};
    
    % \addplot+[ultra thick] table[col sep=comma, x=radius, y=accuracy]{Plots/paper_results/video_results/output_resnext-101_0.25_8_16_max_cvs=128_cs=8};
    
    % \addplot+[ultra thick] table[col sep=comma, x=radius, y=accuracy]{Plots/paper_results/video_results/output_resnext-101_0.25_8_16_mean_cvs=64_cs=8};
    
    % \addplot+[ultra thick] table[col sep=comma, x=radius, y=accuracy]{Plots/paper_results/video_results/output_resnext-101_0.25_8_16_mean_cvs=128_cs=8};
    
    % \node at (axis cs:0.25, 0.8) [anchor = north east] {\Large$\sigma=0.25$};
     
     \nextgroupplot[ylabel={App. Certified Acc.},xmax=0.9]
    
    \addplot+[dashed, ultra thick] table[col sep=comma ,x=radius, y=accuracy]{Plots/paper_results/video_results/output_resnext-101_0.5_8_8_baseline_cvs=64_cs=8};
    \addlegendentry{Standard RS-8)}
    
    \addplot+[dashed, ultra thick] table[col sep=comma ,x=radius, y=accuracy]{Plots/paper_results/video_results/output_resnext-101_0.5_8_8_baseline_cvs=128_cs=8};
    \addlegendentry{Standard RS-(128,8)}
    
    \addplot+[ultra thick] table[col sep=comma, x=radius, y=accuracy]{Plots/paper_results/video_results/output_resnext-101_0.5_8_16_max_cvs=64_cs=8};
    \addlegendentry{Smooth-Max-(64,8)}
    
    \addplot+[ultra thick] table[col sep=comma, x=radius, y=accuracy]{Plots/paper_results/video_results/output_resnext-101_0.5_8_16_max_cvs=128_cs=8};
    \addlegendentry{Smooth-Max-(128,8)}
    
    \addplot+[ultra thick] table[col sep=comma, x=radius, y=accuracy]{Plots/paper_results/video_results/output_resnext-101_0.5_8_16_mean_cvs=64_cs=8};
    \addlegendentry{Smooth-Mean-(64,8)}
    
    \addplot+[ultra thick] table[col sep=comma, x=radius, y=accuracy]{Plots/paper_results/video_results/output_resnext-101_0.5_8_16_mean_cvs=128_cs=8};
    \addlegendentry{Smooth-Mean-(128,8)}
    
     \node at (axis cs:0.55, 0.55) [anchor = north east] {\Large$\sigma=0.5$};
     
    % \nextgroupplot[xmax=1.7]

    % \addplot+[dashed,ultra thick] table[col sep=comma ,x=radius, y=accuracy]{Plots/paper_results/video_results/output_resnext-101_1.0_8_8_baseline_cvs=64_cs=8};
    
    % \addplot+[dashed, ultra thick] table[col sep=comma ,x=radius, y=accuracy]{Plots/paper_results/video_results/output_resnext-101_1.0_8_8_baseline_cvs=128_cs=8};
    
    % \addplot+[ultra thick] table[col sep=comma, x=radius, y=accuracy]{Plots/paper_results/video_results/output_resnext-101_1.0_8_16_max_cvs=64_cs=8};
    
    % \addplot+[ultra thick] table[col sep=comma, x=radius, y=accuracy]{Plots/paper_results/video_results/output_resnext-101_1.0_8_16_max_cvs=128_cs=8};
    
    % \addplot+[ultra thick] table[col sep=comma, x=radius, y=accuracy]{Plots/paper_results/video_results/output_resnext-101_1.0_8_16_mean_cvs=64_cs=8};
    
    % \addplot+[ultra thick] table[col sep=comma, x=radius, y=accuracy]{Plots/paper_results/video_results/output_resnext-101_1.0_8_16_mean_cvs=128_cs=8};
     
    %  \node at (axis cs:1.0, 0.082) [anchor = north east] {\Large$\sigma=1.00$};
     
    \end{groupplot}
\end{tikzpicture}	


==> Plots/ucf101_comparison.tex <==
\documentclass{standalone}
\usepackage{pgfplots}
\usepackage{pgfplotstable}
\pgfplotsset{compat=1.16}
%\pgfplotsset{yticklabel style={text width=3em,align=right}}
\usetikzlibrary{pgfplots.groupplots}
\begin{document}

\begin{tikzpicture}
    \begin{groupplot}[group style={group size=3 by 1}, cycle list name=color list,
 	xlabel={Certified Radius},
 	%ymax=0.4,
 	%ylabel={Approximate Accuracy},
 	legend cell align=center,
 	%legend pos=outer north east,
 	legend columns=3,
 	legend style={font=\large},
 	legend style={at={(0.5,1.2)},anchor=north},
 	grid=major,
 	major grid style={dashed},
 	every group plot/.append style={ultra thick},
 	every group plot/.append style={mark size={0pt}}, width=7.0cm]
 	
    \nextgroupplot[ylabel={App. Certified Acc.}]
    \addplot+[dashed, line width=0.5mm] table[col sep=comma ,x=radius, y=accuracy]{Plots/paper_results/video_results/output_resnext-101_0.25_16_16_baseline_cvs=64_cs=16};

    \addplot+[line width=0.5mm] table[col sep=comma, x=radius, y=accuracy]{Plots/paper_results/video_results/output_resnext-101_0.25_16_16_max_cvs=64_cs=16};
    
    \addplot+[line width=0.5mm] table[col sep=comma, x=radius, y=accuracy]{Plots/paper_results/video_results/output_resnext-101_0.25_16_16_mean_cvs=64_cs=16};
    
    \node at (axis cs:1.3, 0.35) [anchor = north east] {$\sigma=0.25$};
     
     \nextgroupplot
     
     \addplot+[dashed, ultra thick] table[col sep=comma ,x=radius, y=accuracy]{Plots/paper_results/video_results/output_resnext-101_0.5_16_16_baseline_cvs=64_cs=16};
    \addlegendentry{Base Smooth Classifier}
	
    \addplot+[ultra thick] table[col sep=comma, x=radius, y=accuracy]{Plots/paper_results/video_results/output_resnext-101_0.5_16_16_max_cvs=64_cs=16};
    \addlegendentry{Smooth-max classifier}
    
    \addplot+[ultra thick] table[col sep=comma, x=radius, y=accuracy]{Plots/paper_results/video_results/output_resnext-101_0.5_16_16_mean_cvs=64_cs=16};
    \addlegendentry{Smooth-mean classifier}
    
     \node at (axis cs:1.3, 0.15) [anchor = north east] {$\sigma=0.5$};
     
    \nextgroupplot
    \addplot+[dashed, ultra thick] table[col sep=comma ,x=radius, y=accuracy]{Plots/paper_results/video_results/output_resnext-101_1.0_16_16_baseline_cvs=64_cs=16};

    \addplot+[ultra thick] table[col sep=comma, x=radius, y=accuracy]{Plots/paper_results/video_results/output_resnext-101_1.0_16_16_max_cvs=64_cs=16};
    
    \addplot+[ultra thick] table[col sep=comma, x=radius, y=accuracy]{Plots/paper_results/video_results/output_resnext-101_1.0_16_16_mean_cvs=64_cs=16};
     
     \node at (axis cs:1.3, 0.07) [anchor = north east] {$\sigma=1.00$};
     
    \end{groupplot}
\end{tikzpicture}	

\end{document}

==> Plots/ucf101_results.tex <==
\begin{tikzpicture}
     \begin{groupplot}[group style={group size=2 by 1}, cycle list name=color list,
 	xlabel={Certified Radius},
 	label style={font=\Large},
 	%ymax=0.4,
 	%ylabel={Approximate Accuracy},
 	legend cell align=center,
 	%legend pos=outer north east,
 	legend columns=3,
 	legend style={font=\Large},
 	legend style={at={(1.0,1.3)},anchor=north},
 	grid=major,
 	major grid style={dashed},
 	every group plot/.append style={ultra thick},]
 	
 	
 	 \nextgroupplot[ylabel={App. Certified Acc.}, xmax=0.9]
     
    \addplot+[dashed, ultra thick] table[col sep=comma ,x=radius, y=accuracy]{Plots/paper_results/video_results/output_resnext-101_0.5_16_16_baseline_cvs=64_cs=16};
    \addlegendentry{Standard RS-16}
    
    \addplot+[dashed, ultra thick] table[col sep=comma ,x=radius, y=accuracy]{Plots/paper_results/video_results/output_resnext-101_0.5_8_8_baseline_cvs=64_cs=8};
    \addlegendentry{Standard RS-8}
    
    \addplot+[ultra thick] table[col sep=comma, x=radius, y=accuracy]{Plots/paper_results/video_results/output_resnext-101_0.5_16_16_max_cvs=64_cs=16};
    \addlegendentry{Smooth-Max-(64,16)}
    
    \addplot+[ultra thick] table[col sep=comma, x=radius, y=accuracy]{Plots/paper_results/video_results/output_resnext-101_0.5_8_16_max_cvs=64_cs=8};
    \addlegendentry{Smooth-Max-(64,8)}
    
    \addplot+[ultra thick] table[col sep=comma, x=radius, y=accuracy]{Plots/paper_results/video_results/output_resnext-101_0.5_16_16_mean_cvs=64_cs=16};
    \addlegendentry{Smooth-Mean-(64,16)}
    
    \addplot+[ultra thick] table[col sep=comma, x=radius, y=accuracy]{Plots/paper_results/video_results/output_resnext-101_0.5_8_16_mean_cvs=64_cs=8};
    \addlegendentry{Smooth-Mean-(64,8)}
    
     \node at (axis cs:0.55, 0.55) [anchor = north east] {\Large $\sigma=0.5$};
     
      \nextgroupplot[ylabel={Approximate Accuracy},xmax=0.9]
    
    \addplot+[dashed, ultra thick] table[col sep=comma ,x=radius, y=accuracy]{Plots/paper_results/video_results/output_resnext-101_0.5_8_8_baseline_cvs=64_cs=8};
    \addlegendentry{Standard RS-8)}
    
    \addplot+[dashed, ultra thick] table[col sep=comma ,x=radius, y=accuracy]{Plots/paper_results/video_results/output_resnext-101_0.5_8_8_baseline_cvs=128_cs=8};
    \addlegendentry{Standard RS-(128,8)}
    
    \addplot+[ultra thick] table[col sep=comma, x=radius, y=accuracy]{Plots/paper_results/video_results/output_resnext-101_0.5_8_16_max_cvs=64_cs=8};
    \addlegendentry{Smooth-Max-(64,8)}
    
    \addplot+[ultra thick] table[col sep=comma, x=radius, y=accuracy]{Plots/paper_results/video_results/output_resnext-101_0.5_8_16_max_cvs=128_cs=8};
    \addlegendentry{Smooth-Max-(128,8)}
    
    \addplot+[ultra thick] table[col sep=comma, x=radius, y=accuracy]{Plots/paper_results/video_results/output_resnext-101_0.5_8_16_mean_cvs=64_cs=8};
    \addlegendentry{Smooth-Mean-(64,8)}
    
    \addplot+[ultra thick] table[col sep=comma, x=radius, y=accuracy]{Plots/paper_results/video_results/output_resnext-101_0.5_8_16_mean_cvs=128_cs=8};
    \addlegendentry{Smooth-Mean-(128,8)}
    
     \node at (axis cs:0.55, 0.55) [anchor = north east] {\Large$\sigma=0.5$};
 	
 	\end{groupplot}
 	
 \end{tikzpicture}
